An improved non-reflecting outlet boundary condition for weakly-compressible SPH

Implementation of an outlet boundary condition is challenging in the context of the weakly-compressible Smoothed Particle Hydrodynamics method. We perform a systematic numerical study of several of the available techniques for the outlet boundary condition. We propose a new hybrid approach that combines a characteristics-based method with a simpler frozen-particle (do-nothing) technique to accurately satisfy the outlet boundary condition in the context of wind-tunnel-like simulations. In addition, we suggest some improvements to the do-nothing approach. We introduce a new suite of test problems that make it possible to compare these techniques carefully. We then simulate the flow past a backward-facing step and circular cylinder. The proposed method allows us to obtain accurate results with an order of magnitude less particles than those presented in recent research. We provide a completely open source implementation and a reproducible manuscript.

==> io.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, line width=0.1mm]
    \pgfmathsetmacro{\l}{20};
    \pgfmathsetmacro{\w}{10};

    \draw[-] (0, 0) -- (\l, 0);
    \draw[-] (\l, 0) -- (\l, \w);
    \draw[-] (\l, \w) -- (0, \w);
    \draw[-] (0, \w) -- (0, 0);

    \draw[-] (0.2*\l,0) -- (0.2*\l,\w);
    \draw[-] (0.8*\l,0) -- (0.8*\l,\w);

    \foreach \x in {1,...,20}
        \foreach \y in  {1,...,10}
            {
              \pgfmathsetmacro{\res}{ifthenelse(\x<5,"lightgray", ifthenelse(\x<17,"gray","darkgray")}
              \pgfmathsetmacro{\CosValue}{1/cos(\x)}
              \draw[fill=\res] (\x-0.5+\CosValue*0.1,\y-0.5-\CosValue*0.1) circle (0.3);
    };

    \node[yshift=10.2cm, xshift = 2.5cm] {Inlet};
    \node[yshift=10.2cm, xshift = 10cm] {Fluid};
    \node[yshift=10.2cm, xshift = 17.5cm] {Outlet};
    \draw (16.55, 5.40) circle(2.5);
    \draw[->] (16.55, 5.40) -- node[yshift=-0.4cm, xshift=0.0cm]{kh}(18.00, 7.5);
\end{tikzpicture}

==> mirror.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, line width=0.1mm]
    \pgfmathsetmacro{\l}{20};
    \pgfmathsetmacro{\w}{10};

    \draw[-] (0, 0) -- (\l, 0);
    \draw[-] (\l, 0) -- (\l, \w);
    \draw[-] (\l, \w) -- (0, \w);
    \draw[-] (0, \w) -- (0, 0);

    \draw[-] (0.2*\l,0) -- (0.2*\l,\w);
    \draw[-] (0.8*\l,0) -- (0.8*\l,\w);

    \foreach \x in {1,...,20}
        \foreach \y in  {1,...,10}
            {
              \pgfmathsetmacro{\res}{ifthenelse(\x<5,"lightgray", ifthenelse(\x<17,"gray","darkgray")}
              \pgfmathsetmacro{\CosValue}{1/cos(\x)}
              \draw[fill=\res] (\x-0.5+\CosValue*0.1,\y-0.5-\CosValue*0.1) circle (0.3);
    };

    \foreach \x in {13,...,16}
        \foreach \y in  {1,...,10}
            {
              \pgfmathsetmacro{\CosValue}{1/cos(\x)};
              \draw[dashed, blue] (\x-0.73+\CosValue*0.1,\y-0.5-\CosValue*0.1) circle (0.3);
    };

    \foreach \x in {4,...,7}
        \foreach \y in  {1,...,10}
            {
              \pgfmathsetmacro{\CosValue}{1/cos(\x)};
              \draw[dashed, blue] (\x+0.3+\CosValue*0.1,\y-0.5-\CosValue*0.1) circle (0.3);
    };

    \node[yshift=10.2cm, xshift = 2.5cm] {Inlet};
    \node[yshift=10.2cm, xshift = 10cm] {Fluid};
    \node[yshift=10.2cm, xshift = 17.5cm] {Outlet};
    \draw (15.35, 5.40) circle(2.5);
    \draw[->] (15.35, 5.40) -- node[yshift=-0.3cm, xshift=0.0cm]{kh}(16.80, 7.5);
\end{tikzpicture}

==> moc.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, line width=0.1mm]
    \pgfmathsetmacro{\l}{20};
    \pgfmathsetmacro{\w}{10};

    \draw[-] (0.7*\l, 0) -- (\l, 0);
    \draw[-] (\l, 0) -- (\l, \w);
    \draw[-] (\l, \w) -- (0.7*\l, \w);

    \draw[-] (0.8*\l,0) -- (0.8*\l,\w);

    \foreach \x in {14,...,20}
        \foreach \y in  {1,...,10}
            {
              \pgfmathsetmacro{\res}{ifthenelse(\x<17,"gray", ifthenelse(\x<19,"red","blue")}
              \pgfmathsetmacro{\CosValue}{1/cos(\x)}
              \draw[fill=\res] (\x-0.5+\CosValue*0.1,\y-0.5-\CosValue*0.1) circle (0.3);
    };

    \node[yshift=10.2cm, xshift = 15cm] {Fluid};
    \node[yshift=10.2cm, xshift = 17.5cm] {Outlet};
    \draw (18.55, 3.40) circle(2.5);
    \draw (17.55, 7.40) circle(2.5);
    \draw[->] (18.55, 3.40) -- node[yshift=-0.4cm, xshift=0.0cm]{kh}(20.00, 5.5);
    \draw[->] (17.55, 7.40) -- node[yshift=-0.4cm, xshift=0.0cm]{kh}(19.00, 9.5);
\end{tikzpicture}
